SIPHy: Sparse identification of port-Hamiltonian systems from noisy data

We propose sparse identification of port-Hamiltonian systems (SIPHy), enabling structure-preserving symbolic regression from noisy trajectory observations. The method applies to port-Hamiltonian systems, which provide a general framework for describing dynamical systems in terms of energy exchange, dissipation and control. Our algorithm can jointly identify the Hamiltonian as well as the dissipation and input matrices. Furthermore, we introduce Hamiltonian flow splines to better approximate derivatives of trajectory data corrupted by noise or with missing time points, a major challenge of system identification for differential equations. This method assembles flows of piecewise polynomial Hamiltonians to produce a smooth, differentiable trajectory necessary for sparse regression. Combining flow splines with SIPHy yields interpretable, physically grounded models from noisy and incomplete trajectory data. Because the Hamiltonian, dissipation, and input matrices are identified as separate components, the resulting models can be simulated under control inputs and dissipation regimes never observed during training, thus improving the robustness and generalization capabilities of model discovery methods.

==> mass_spring_damper_fig.tex <==
\begin{tikzpicture}
\centering
  % --- geometry parameters ---
  \def\H{0.8}   % wall / ground height
  \def\T{0.3}   % wall thickness
  \def\W{5.0}   % total ground length
  \def\D{0.25}  % ground depth
  \def\h{0.6}   % mass height
  \def\w{0.8}   % mass width

  % x-positions of the five masses
  \def\xA{1.0}
  \def\xB{2.5}
  \def\xC{4.0}
  \def\xD{6.2}
  %\def\xE{7.8}

  % --- springs ---
  \draw[spring, segment length=6.0]
    (0,\h/2) -- (\xA,\h/2)
     node[midway, above=0.2] {$k_1$};

  \draw[spring, segment length=5.2]
    (\xA+\w,\h/2) -- (\xB,\h/2)
     node[midway, above=0.2] {$k_2$};

  \draw[spring, segment length=5.2]
    (\xB+\w,\h/2) -- (\xC,\h/2)
     node[midway, above=0.2] {$k_3$};

  %\draw[spring, segment length=5.2]
  %  (\xC+\w,\h/2) -- (\xD,\h/2)
  %   node[midway, above=0.2] {$k_4$};

  %\draw[spring, segment length=5.2]
  %  (\xD+\w,\h/2) -- (\xE,\h/2)
  %   node[midway, above=0.2] {$k_5$};

  % --- ground and left wall ---
  \draw[ground]
    (0,0) |-++ (-\T,\H) |-++ (\T+\W,-\H-\D)
    |-++ (-\W,\D) -- cycle;

  \draw (0,\H) -- (0,0) -- (\W,0);

  % --- masses ---
  \draw[mass] (\xA,0) rectangle++ (\w,\h) node[midway] {$m_1$};
  \draw[mass] (\xB,0) rectangle++ (\w,\h) node[midway] {$m_2$};
  \draw[mass] (\xC,0) rectangle++ (\w,\h) node[midway] {$m_3$};
  %\draw[mass] (\xD,0) rectangle++ (\w,\h) node[midway] %{$m_4$};
  %\draw[mass] (\xE,0) rectangle++ (\w,\h) node[midway] {$m_5$};

  % --- actuation on final mass ---
  \draw[force] (\xC+\w,0.5*\h) --++ (0.8,0)
   node[midway,above=0] {$u(t)$};

\end{tikzpicture}
